Efficient Algorithms for Measuring the Funnel-likeness of DAGs

Funnels are a new natural subclass of DAGs. Intuitively, a DAG is a funnel if every source-sink path can be uniquely identified by one of its arcs. Funnels are an analog to trees for directed graphs that is more restrictive than DAGs but more expressive than in-/out-trees. Computational problems such as finding vertex-disjoint paths or tracking the origin of memes remain NP-hard on DAGs while on funnels they become solvable in polynomial time. Our main focus is the algorithmic complexity of finding out how funnel-like a given DAG is. To this end, we study the NP-hard problem of computing the arc-deletion distance to a funnel of a given DAG. We develop efficient exact and approximation algorithms for the problem and test them on synthetic random graphs and real-world graphs.

==> Pictures/3SAT-reduction.tex <==
%auto-ignore
\node[pictikz-node, draw=pictikz-white] (path4136) at (0.0, 0.0) [align=left]{$x_1$};
\node[pictikz-rectangle, draw=pictikz-white, pictikz-thick] (rect4275) at (2.75, 0.0) [align=left]{$x_3$};
\node[pictikz-node, draw=pictikz-white] (path4136-3) at (1.375, 0.0) [align=left]{$x_2$};
\node[pictikz-node, draw=pictikz-white] (path4136-2) at (4.125, 0.0) [align=left]{$y_1$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-9) at (5.5, 0.0) [align=left]{$y_2$};
\node[pictikz-rectangle, draw=pictikz-white, pictikz-thick] (rect4277) at (6.875, 0.0) [align=left]{$y_3$};
\node[pictikz-node, draw=pictikz-white] (path4136-0) at (8.25, 0.0) [align=left]{$z_1$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-6) at (9.625, 0.0) [align=left]{$z_2$};
\node[pictikz-rectangle, draw=pictikz-white, pictikz-thick] (rect4604) at (11.0, 0.0) [align=left]{$z_3$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-5-9) at (5.5, 1.0) [align=left]{$y_0$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-5) at (1.375, 1.0) [align=left]{$x_0$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-5-7) at (9.625, 1.0) [align=left]{$z_0$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-3-9) at (8.25, 2.0) [align=left]{$z_t$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-3) at (0.0, 2.0) [align=left]{$x_t$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-3-3) at (4.125, 2.0) [align=left]{$y_t$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-56) at (2.75, 2.0) [align=left]{$x_f$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-56-2) at (11.0, 2.0) [align=left]{$z_f$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-56-6) at (6.875, 2.0) [align=left]{$y_f$};
\node[pictikz-node, draw=pictikz-white] (path4136-3-5-9-2) at (5.5, 3.0) [align=left]{$c_0$};
\node[pictikz-node, draw=pictikz-white] (path4136-7-2-7) at (2.75, 4.0) [align=left]{$c_1$};
\node[pictikz-rectangle, draw=pictikz-white, pictikz-thick] (rect4303) at (6.875, 4.0) [align=left]{$c_3$};
\node[pictikz-node, draw=pictikz-white] (path4136-6-1-3) at (4.125, 4.0) [align=left]{$c_2$};
\node[pictikz-node, draw=pictikz-white] (path4136-7-2-7-3) at (8.25, 4.0) [align=left]{$c_4$};
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5) edge (path4136);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5) edge (path4136-3);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5) edge (rect4275);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136-3-3) edge (path4136-3-5);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-56) edge (path4136-3-5);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-3-3) edge (path4136-3-5-9);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5-9) edge (path4136-3-9);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5-9) edge (path4136-2);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5-9) edge (rect4277);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136-3-56-6) edge (path4136-3-5-9);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-3-9) edge (path4136-3-5-7);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136-3-56-2) edge (path4136-3-5-7);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5-9-2) edge (path4136-3-3);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136-3-5-9-2) edge (path4136-3-56-6);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136-3-5-9-2) edge (path4136-3-3-9);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-7-2-7) edge (path4136-3-5-9-2);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-6-1-3) edge (path4136-3-5-9-2);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5-7) edge (path4136-3-6);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5-7) edge (path4136-0);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-3-5-7) edge (rect4604);
\draw[draw=pictikz-black, pictikz-edgeto] (rect4303) edge (path4136-3-5-9-2);
\draw[draw=pictikz-black, pictikz-edgeto] (path4136-7-2-7-3) edge (path4136-3-5-9-2);



==> Pictures/arc-deletion-approximation-bound-FM.tex <==
%auto-ignore
\node[inner sep=1.0pt,radius=3pt] (path4136-62) at (0.75, 0.0) [align=left]{\MergeF/\MergeF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-35) at (0.0, 0.0) [align=left]{\ForkF/\ForkF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-9) at (2.25, 0.0) [align=left]{\ForkF/\MergeF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-1) at (3.0, 0.0) [align=left]{\MergeF/\ForkF/};
\node[inner sep=1.0pt,radius=3pt] (path4136) at (1.5, 1.25) [align=left]{\ForkF/\MergeF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-3) at (0.0, 2.5) [align=left]{\ForkF/\ForkF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-7) at (2.25, 2.5) [align=left]{\ForkF/\MergeF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-6) at (0.75, 2.5) [align=left]{\MergeF/\MergeF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-5) at (3.0, 2.5) [align=left]{\MergeF/\ForkF/};
\draw[bend right=25, pictikz-dotted, pictikz-edgeto] (path4136) edge (path4136-35);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136-3) edge (path4136);
\draw[bend left=25, pictikz-dashed, pictikz-edgeto] (path4136-6) edge (path4136);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136-7) edge (path4136);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136-5) edge (path4136);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136) edge (path4136-35);
\draw[draw=pictikz-black, pictikz-dotted, pictikz-edgeto] (path4136) edge (path4136-62);
\draw[draw=pictikz-black, pictikz-dotted, pictikz-edgeto] (path4136) edge (path4136-9);
\draw[draw=pictikz-black, pictikz-dotted, pictikz-edgeto] (path4136) edge (path4136-1);
\draw[draw=pictikz-black, pictikz-dotted, pictikz-edgeto] (path4136-6) edge (path4136);



==> Pictures/arc-deletion-approximation-bound-MF.tex <==
%auto-ignore
\node[inner sep=1.0pt,radius=3pt] (path4136-62) at (0.75, 0.0) [align=left]{\MergeF/\MergeF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-35) at (0.0, 0.0) [align=left]{\ForkF/\ForkF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-9) at (2.25, 0.0) [align=left]{\ForkF/\MergeF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-1) at (3.0, 0.0) [align=left]{\MergeF/\ForkF/};
\node[inner sep=1.0pt,radius=3pt] (path4136) at (1.5, 1.25) [align=left]{\MergeF/\ForkF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-3) at (0.0, 2.5) [align=left]{\ForkF/\ForkF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-7) at (2.25, 2.5) [align=left]{\ForkF/\MergeF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-6) at (0.75, 2.5) [align=left]{\MergeF/\MergeF/};
\node[inner sep=1.0pt,radius=3pt] (path4136-5) at (3.0, 2.5) [align=left]{\MergeF/\ForkF/};
\draw[draw=pictikz-black, pictikz-dotted, pictikz-edgeto] (path4136-6) edge (path4136);
\draw[bend left=25, pictikz-dashed, pictikz-edgeto] (path4136-6) edge (path4136);
\draw[bend right=25, pictikz-dotted, pictikz-edgeto] (path4136) edge (path4136-35);
\draw[draw=pictikz-black, pictikz-dotted, pictikz-edgeto] (path4136-3) edge (path4136);
\draw[draw=pictikz-black, pictikz-dotted, pictikz-edgeto] (path4136-5) edge (path4136);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136) edge (path4136-35);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136) edge (path4136-62);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4136) edge (path4136-1);



==> Pictures/arc-deletion-approximation-relabel-factor-2-example.tex <==
%auto-ignore
\node[pictikz-node, fill=pictikz-white, draw=pictikz-black] (ellipse103) at (5.5, 0.0) [align=left]{\MergeF/};
\node[pictikz-node, draw=pictikz-black] (ellipse145) at (4.125, 0.0) [align=left]{\ForkF/};
\node[pictikz-node, draw=pictikz-black] (ellipse33) at (1.375, 0.0) [align=left]{\ForkF/};
\node[pictikz-node, draw=pictikz-black] (ellipse12) at (0.0, 0.0) [align=left]{\ForkF/};
\node[pictikz-node, fill=pictikz-white, draw=pictikz-black] (ellipse103-3) at (2.75, 0.0) [align=left]{\MergeF/};
\node[pictikz-node, draw=pictikz-black] (ellipse117) at (1.375, 1.0) [align=left]{\ForkF/};
\node[pictikz-node, fill=pictikz-white, draw=pictikz-black] (ellipse68) at (2.75, 1.0) [align=left]{\MergeF/};
\node[pictikz-node, draw=pictikz-black] (ellipse47) at (0.0, 2.0) [align=left]{\ForkF/};
\node[pictikz-node, fill=pictikz-white, draw=pictikz-black] (ellipse103-3-6) at (2.75, 2.0) [align=left]{\MergeF/};
\node[pictikz-node, draw=pictikz-black] (ellipse19) at (1.375, 2.0) [align=left]{\ForkF/};
\node[pictikz-node, fill=pictikz-white, draw=pictikz-black] (ellipse82) at (5.5, 2.0) [align=left]{\MergeF/};
\node[pictikz-node, draw=pictikz-black] (ellipse131) at (4.125, 2.0) [align=left]{\ForkF/};
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (ellipse12) edge (ellipse19);
\draw[draw=pictikz-black, pictikz-edgeto] (ellipse12) edge (ellipse33);
\draw[draw=pictikz-black, pictikz-edgeto] (ellipse47) edge (ellipse19);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (ellipse47) edge (ellipse33);
\draw[draw=pictikz-black, pictikz-edgeto] (ellipse33) edge (ellipse103-3);
\draw[draw=pictikz-black, pictikz-edgeto] (ellipse117) edge (ellipse68);
\draw[draw=pictikz-black, pictikz-edgeto] (ellipse145) edge (ellipse103);
\draw[draw=pictikz-black, pictikz-edgeto] (ellipse131) edge (ellipse82);
\draw[draw=pictikz-black, pictikz-edgeto] (ellipse131) edge (ellipse103);
\draw[draw=pictikz-black, pictikz-edgeto] (ellipse145) edge (ellipse82);
\draw[draw=pictikz-black, pictikz-dotted, pictikz-edgeto] (ellipse19) edge (ellipse68);
\draw[draw=pictikz-black, pictikz-dotted, pictikz-edgeto] (ellipse33) edge (ellipse68);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (ellipse68) edge (ellipse131);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (ellipse68) edge (ellipse145);
\draw[draw=pictikz-black, pictikz-edgeto] (ellipse19) edge (ellipse103-3-6);



==> Pictures/arc-deletion-labels-lemma-ex1.tex <==
%auto-ignore
\node[pictikz-node, draw=pictikz-black] (path4485-6) at (0.0, 0.0) {F};
\node[pictikz-node, draw=pictikz-black] (path4485-3) at (1.2857142857142858, 0.0) {};
\node[pictikz-node, draw=pictikz-black] (path4485-35) at (2.5714285714285716, 0.0) {$x$};
\node[pictikz-node, draw=pictikz-black] (path4485-35-6) at (5.142857142857143, 0.0) {$v$};
\node[pictikz-node, draw=pictikz-black] (path4485-35-2) at (6.428571428571429, 0.0) {$u$};
\node[pictikz-node, draw=pictikz-black] (path4485-35-9) at (7.714285714285714, 0.0) {};
\node[pictikz-node, draw=pictikz-black] (path4485-35-9-0) at (9.0, 0.0) {M};
\node[pictikz-node, draw=pictikz-black] (path4485) at (1.2857142857142858, 1.0) {F};
\node[pictikz-node, draw=pictikz-black] (path4485-5) at (3.857142857142857, 1.0) {$w$};
\node[pictikz-node, draw=pictikz-black] (path4485-7) at (5.142857142857143, 1.0) {F};
\node[pictikz-node, draw=pictikz-black] (path4485-35-1) at (6.428571428571429, 1.0) {M};
\node[pictikz-node, draw=pictikz-black] (path4485-35-9-7) at (7.714285714285714, 1.0) {F};
\node[pictikz-node, draw=pictikz-black] (path4485-35-9-9) at (9.0, 1.0) {M};
\draw[draw=pictikz-black, pictikz-edgeto] (path4485) edge (path4485-3);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-6) edge (path4485-3);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-3) edge (path4485-35);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-35) edge (path4485-5);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-35) edge (path4485-35-6);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-5) edge (path4485-35-6);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-7) edge (path4485-35-6);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-35-6) edge (path4485-35-2);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-35-2) edge (path4485-35-9);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-35-2) edge (path4485-35-1);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-35-9-7) edge (path4485-35-9);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-35-9) edge (path4485-35-9-0);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-35-9) edge (path4485-35-9-9);



==> Pictures/funnel-degree-proof.tex <==
%auto-ignore
\node[pictikz-node] (path3680-62) at (0.5, 0.0) {$t$};
\node[pictikz-node] (path3680-35) at (0.5, 0.5) {$y$};
\node[pictikz-node] (path3680-5) at (0.5, 1.0) {$w$};
\node[pictikz-node] (path3680-9-9) at (1.0, 1.0) {};
\node[pictikz-node] (path3680-2) at (0.0, 1.0) {};
\node[pictikz-node] (path3680-70) at (0.0, 1.5) {};
\node[pictikz-node] (path3680-7) at (0.5, 1.5) {$x$};
\node[pictikz-node] (path3680-9-3) at (1.0, 1.5) {};
\node[pictikz-node] (path3680-6) at (0.5, 2.0) {$v$};
\node[pictikz-node] (path3680-3) at (0.5, 2.5) {$u$};
\node[pictikz-node] (path3680-1) at (1.0, 2.5) {};
\node[pictikz-node] (path3680) at (0.5, 3.0) {$s$};
\draw[, pictikz-edgeto] (path3680) edge (path3680-1);
\draw[, pictikz-edgeto] (path3680) edge (path3680-3);
\draw[, pictikz-edgeto] (path3680-3) edge (path3680-6);
\draw[, pictikz-edgeto] (path3680-6) edge (path3680-7);
\draw[, pictikz-edgeto] (path3680-7) edge (path3680-5);
\draw[, pictikz-edgeto] (path3680-5) edge (path3680-35);
\draw[, pictikz-edgeto] (path3680-35) edge (path3680-62);
\draw[, pictikz-edgeto] (path3680-2) edge (path3680-35);
\draw[, pictikz-edgeto] (path3680-70) edge (path3680-5);
\draw[, pictikz-edgeto] (path3680-7) edge (path3680-9-9);
\draw[, pictikz-edgeto] (path3680-6) edge (path3680-9-3);



==> Pictures/not-funnel.tex <==
%auto-ignore
\node[pictikz-node, draw=pictikz-black] (path4485-9) at (1.0, 0.0) {$t$};
\node[pictikz-node, draw=pictikz-black, pictikz-thick] (path4485-7) at (0.0, 1.0) {};
\node[pictikz-node, draw=pictikz-black, pictikz-thick] (path4485-35) at (1.0, 1.0) {};
\node[pictikz-node, draw=pictikz-black] (path4485-62) at (2.0, 1.0) {};
\node[pictikz-node, draw=pictikz-black] (path4485-5) at (2.0, 2.0) {};
\node[pictikz-node, draw=pictikz-black, pictikz-thick] (path4485-6) at (0.0, 2.0) {};
\node[pictikz-node, draw=pictikz-black, pictikz-thick] (path4485) at (0.0, 3.0) {$s_1$};
\node[pictikz-node, draw=pictikz-black, pictikz-thick] (path4485-3) at (1.0, 3.0) {$s_2$};
\draw[draw=pictikz-black, pictikz-thick, pictikz-edgeto] (path4485) edge (path4485-6);
\draw[draw=pictikz-black, pictikz-thick, pictikz-edgeto] (path4485-6) edge (path4485-7);
\draw[draw=pictikz-black, pictikz-thick, pictikz-edgeto] (path4485-3) edge (path4485-6);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-3) edge (path4485-5);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4485-5) edge (path4485-35);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4485-5) edge (path4485-62);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4485-62) edge (path4485-9);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-35) edge (path4485-9);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-7) edge (path4485-9);
\draw[draw=pictikz-black, pictikz-thick, pictikz-edgeto] (path4485-6) edge (path4485-35);



==> Pictures/yes-funnel.tex <==
%auto-ignore
\node[pictikz-node, draw=pictikz-black] (path4485-9) at (1.0, 0.0) {$t$};
\node[pictikz-node, draw=pictikz-black] (path4485-7) at (0.0, 1.0) {};
\node[pictikz-node, draw=pictikz-black] (path4485-35) at (1.0, 1.0) {};
\node[pictikz-node, draw=pictikz-black] (path4485-62) at (2.0, 1.0) {};
\node[pictikz-node, draw=pictikz-black] (path4485-5) at (2.0, 2.0) {};
\node[pictikz-node, draw=pictikz-black] (path4485-6) at (0.0, 2.0) {};
\node[pictikz-node, draw=pictikz-black] (path4485) at (0.0, 3.0) {$s_1$};
\node[pictikz-node, draw=pictikz-black] (path4485-3) at (1.0, 3.0) {$s_2$};
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4485) edge (path4485-6);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-6) edge (path4485-7);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4485-3) edge (path4485-6);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-3) edge (path4485-5);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4485-5) edge (path4485-35);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4485-5) edge (path4485-62);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4485-62) edge (path4485-9);
\draw[draw=pictikz-black, pictikz-dashed, pictikz-edgeto] (path4485-35) edge (path4485-9);
\draw[draw=pictikz-black, pictikz-edgeto] (path4485-7) edge (path4485-9);



==> Plots/robustness-01.tex <==
%auto-ignore
% Created by tikzDevice version 0.10.1 on 2018-01-16 11:33:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54, 97.56);
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.14, 24.66) rectangle (144.54, 71.73);
\definecolor{drawColor}{RGB}{238,238,238}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.14, 32.15) --
	(144.54, 32.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.14, 43.09) --
	(144.54, 43.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.14, 54.03) --
	(144.54, 54.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.14, 64.97) --
	(144.54, 64.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.80, 24.66) --
	( 53.80, 71.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 88.98, 24.66) --
	( 88.98, 71.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (124.15, 24.66) --
	(124.15, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 26.68) --
	(144.54, 26.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 37.62) --
	(144.54, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 48.56) --
	(144.54, 48.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 59.50) --
	(144.54, 59.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 70.44) --
	(144.54, 70.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.21, 24.66) --
	( 36.21, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.39, 24.66) --
	( 71.39, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.56, 24.66) --
	(106.56, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.74, 24.66) --
	(141.74, 71.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.30, 26.80) --
	( 36.31, 26.92) --
	( 36.33, 27.04) --
	( 36.36, 27.16) --
	( 36.36, 27.28) --
	( 36.36, 27.41) --
	( 36.36, 27.53) --
	( 36.37, 27.65) --
	( 36.37, 27.77) --
	( 36.38, 27.89) --
	( 36.38, 28.01) --
	( 36.38, 28.13) --
	( 36.40, 28.26) --
	( 36.41, 28.38) --
	( 36.41, 28.50) --
	( 36.43, 28.62) --
	( 36.43, 28.74) --
	( 36.43, 28.86) --
	( 36.43, 28.99) --
	( 36.44, 29.11) --
	( 36.44, 29.23) --
	( 36.44, 29.35) --
	( 36.44, 29.47) --
	( 36.44, 29.59) --
	( 36.44, 29.71) --
	( 36.45, 29.84) --
	( 36.45, 29.96) --
	( 36.45, 30.08) --
	( 36.45, 30.20) --
	( 36.45, 30.32) --
	( 36.45, 30.44) --
	( 36.47, 30.57) --
	( 36.47, 30.69) --
	( 36.47, 30.81) --
	( 36.47, 30.93) --
	( 36.47, 31.05) --
	( 36.47, 31.17) --
	( 36.47, 31.30) --
	( 36.48, 31.42) --
	( 36.48, 31.54) --
	( 36.48, 31.66) --
	( 36.48, 31.78) --
	( 36.48, 31.90) --
	( 36.48, 32.02) --
	( 36.48, 32.15) --
	( 36.48, 32.27) --
	( 36.50, 32.39) --
	( 36.50, 32.51) --
	( 36.50, 32.63) --
	( 36.50, 32.75) --
	( 36.50, 32.88) --
	( 36.51, 33.00) --
	( 36.51, 33.12) --
	( 36.51, 33.24) --
	( 36.51, 33.36) --
	( 36.51, 33.48) --
	( 36.51, 33.61) --
	( 36.52, 33.73) --
	( 36.52, 33.85) --
	( 36.52, 33.97) --
	( 36.54, 34.09) --
	( 36.54, 34.21) --
	( 36.54, 34.33) --
	( 36.54, 34.46) --
	( 36.54, 34.58) --
	( 36.54, 34.70) --
	( 36.54, 34.82) --
	( 36.54, 34.94) --
	( 36.55, 35.06) --
	( 36.55, 35.19) --
	( 36.57, 35.31) --
	( 36.57, 35.43) --
	( 36.57, 35.55) --
	( 36.57, 35.67) --
	( 36.57, 35.79) --
	( 36.57, 35.91) --
	( 36.58, 36.04) --
	( 36.58, 36.16) --
	( 36.58, 36.28) --
	( 36.58, 36.40) --
	( 36.58, 36.52) --
	( 36.58, 36.64) --
	( 36.58, 36.77) --
	( 36.58, 36.89) --
	( 36.59, 37.01) --
	( 36.59, 37.13) --
	( 36.59, 37.25) --
	( 36.59, 37.37) --
	( 36.59, 37.50) --
	( 36.59, 37.62) --
	( 36.59, 37.74) --
	( 36.59, 37.86) --
	( 36.59, 37.98) --
	( 36.61, 38.10) --
	( 36.61, 38.22) --
	( 36.61, 38.35) --
	( 36.61, 38.47) --
	( 36.61, 38.59) --
	( 36.61, 38.71) --
	( 36.61, 38.83) --
	( 36.61, 38.95) --
	( 36.61, 39.08) --
	( 36.61, 39.20) --
	( 36.61, 39.32) --
	( 36.62, 39.44) --
	( 36.62, 39.56) --
	( 36.62, 39.68) --
	( 36.62, 39.81) --
	( 36.62, 39.93) --
	( 36.62, 40.05) --
	( 36.62, 40.17) --
	( 36.62, 40.29) --
	( 36.62, 40.41) --
	( 36.64, 40.53) --
	( 36.64, 40.66) --
	( 36.64, 40.78) --
	( 36.64, 40.90) --
	( 36.64, 41.02) --
	( 36.64, 41.14) --
	( 36.64, 41.26) --
	( 36.64, 41.39) --
	( 36.65, 41.51) --
	( 36.65, 41.63) --
	( 36.65, 41.75) --
	( 36.65, 41.87) --
	( 36.67, 41.99) --
	( 36.67, 42.12) --
	( 36.67, 42.24) --
	( 36.67, 42.36) --
	( 36.67, 42.48) --
	( 36.67, 42.60) --
	( 36.67, 42.72) --
	( 36.67, 42.84) --
	( 36.67, 42.97) --
	( 36.67, 43.09) --
	( 36.67, 43.21) --
	( 36.67, 43.33) --
	( 36.68, 43.45) --
	( 36.68, 43.57) --
	( 36.68, 43.70) --
	( 36.68, 43.82) --
	( 36.69, 43.94) --
	( 36.69, 44.06) --
	( 36.69, 44.18) --
	( 36.69, 44.30) --
	( 36.69, 44.42) --
	( 36.71, 44.55) --
	( 36.71, 44.67) --
	( 36.72, 44.79) --
	( 36.75, 44.91) --
	( 36.75, 45.03) --
	( 36.75, 45.15) --
	( 36.76, 45.28) --
	( 36.78, 45.40) --
	( 36.81, 45.52) --
	( 36.81, 45.64) --
	( 36.82, 45.76) --
	( 36.85, 45.88) --
	( 36.85, 46.01) --
	( 36.86, 46.13) --
	( 36.86, 46.25) --
	( 36.88, 46.37) --
	( 36.90, 46.49) --
	( 36.90, 46.61) --
	( 36.90, 46.73) --
	( 36.90, 46.86) --
	( 36.90, 46.98) --
	( 36.90, 47.10) --
	( 36.92, 47.22) --
	( 36.92, 47.34) --
	( 36.93, 47.46) --
	( 36.93, 47.59) --
	( 36.93, 47.71) --
	( 36.95, 47.83) --
	( 36.95, 47.95) --
	( 36.96, 48.07) --
	( 36.96, 48.19) --
	( 36.97, 48.32) --
	( 36.99, 48.44) --
	( 36.99, 48.56) --
	( 37.00, 48.68) --
	( 37.02, 48.80) --
	( 37.03, 48.92) --
	( 37.03, 49.04) --
	( 37.04, 49.17) --
	( 37.04, 49.29) --
	( 37.07, 49.41) --
	( 37.07, 49.53) --
	( 37.12, 49.65) --
	( 37.17, 49.77) --
	( 37.19, 49.90) --
	( 37.21, 50.02) --
	( 37.21, 50.14) --
	( 37.23, 50.26) --
	( 37.23, 50.38) --
	( 37.23, 50.50) --
	( 37.23, 50.62) --
	( 37.24, 50.75) --
	( 37.24, 50.87) --
	( 37.26, 50.99) --
	( 37.27, 51.11) --
	( 37.27, 51.23) --
	( 37.28, 51.35) --
	( 37.30, 51.48) --
	( 37.31, 51.60) --
	( 37.31, 51.72) --
	( 37.33, 51.84) --
	( 37.34, 51.96) --
	( 37.34, 52.08) --
	( 37.35, 52.21) --
	( 37.35, 52.33) --
	( 37.38, 52.45) --
	( 37.38, 52.57) --
	( 37.38, 52.69) --
	( 37.40, 52.81) --
	( 37.40, 52.93) --
	( 37.40, 53.06) --
	( 37.40, 53.18) --
	( 37.41, 53.30) --
	( 37.42, 53.42) --
	( 37.42, 53.54) --
	( 37.44, 53.66) --
	( 37.50, 53.79) --
	( 37.51, 53.91) --
	( 37.52, 54.03) --
	( 37.57, 54.15) --
	( 37.58, 54.27) --
	( 37.59, 54.39) --
	( 37.59, 54.52) --
	( 37.61, 54.64) --
	( 37.61, 54.76) --
	( 37.64, 54.88) --
	( 37.66, 55.00) --
	( 37.69, 55.12) --
	( 37.69, 55.24) --
	( 37.72, 55.37) --
	( 37.78, 55.49) --
	( 37.80, 55.61) --
	( 37.83, 55.73) --
	( 37.86, 55.85) --
	( 37.93, 55.97) --
	( 37.97, 56.10) --
	( 38.02, 56.22) --
	( 38.02, 56.34) --
	( 38.04, 56.46) --
	( 38.06, 56.58) --
	( 38.09, 56.70) --
	( 38.11, 56.82) --
	( 38.11, 56.95) --
	( 38.14, 57.07) --
	( 38.16, 57.19) --
	( 38.16, 57.31) --
	( 38.17, 57.43) --
	( 38.18, 57.55) --
	( 38.18, 57.68) --
	( 38.18, 57.80) --
	( 38.21, 57.92) --
	( 38.27, 58.04) --
	( 38.28, 58.16) --
	( 38.30, 58.28) --
	( 38.31, 58.41) --
	( 38.33, 58.53) --
	( 38.33, 58.65) --
	( 38.38, 58.77) --
	( 38.38, 58.89) --
	( 38.40, 59.01) --
	( 38.42, 59.13) --
	( 38.44, 59.26) --
	( 38.44, 59.38) --
	( 38.49, 59.50) --
	( 38.51, 59.62) --
	( 38.56, 59.74) --
	( 38.65, 59.86) --
	( 38.66, 59.99) --
	( 38.71, 60.11) --
	( 38.71, 60.23) --
	( 38.85, 60.35) --
	( 38.87, 60.47) --
	( 39.03, 60.59) --
	( 39.03, 60.72) --
	( 39.10, 60.84) --
	( 39.21, 60.96) --
	( 39.56, 61.08) --
	( 39.58, 61.20) --
	( 39.61, 61.32) --
	( 39.62, 61.44) --
	( 39.63, 61.57) --
	( 39.72, 61.69) --
	( 39.75, 61.81) --
	( 39.79, 61.93) --
	( 39.87, 62.05) --
	( 39.90, 62.17) --
	( 39.93, 62.30) --
	( 39.94, 62.42) --
	( 40.01, 62.54) --
	( 40.01, 62.66) --
	( 40.14, 62.78) --
	( 40.49, 62.90) --
	( 40.80, 63.03) --
	( 40.90, 63.15) --
	( 41.05, 63.27) --
	( 41.25, 63.39) --
	( 41.35, 63.51) --
	( 41.39, 63.63) --
	( 41.49, 63.75) --
	( 41.53, 63.88) --
	( 41.53, 64.00) --
	( 41.56, 64.12) --
	( 41.80, 64.24) --
	( 42.31, 64.36) --
	( 42.70, 64.48) --
	( 42.81, 64.61) --
	( 42.88, 64.73) --
	( 42.91, 64.85) --
	( 43.04, 64.97) --
	( 43.35, 65.09) --
	( 43.62, 65.21) --
	( 43.95, 65.33) --
	( 44.15, 65.46) --
	( 44.46, 65.58) --
	( 44.99, 65.70) --
	( 45.53, 65.82) --
	( 45.94, 65.94) --
	( 46.26, 66.06) --
	( 48.64, 66.19) --
	( 50.02, 66.31) --
	( 51.18, 66.43) --
	( 51.45, 66.55) --
	( 53.11, 66.67) --
	( 53.24, 66.79) --
	( 53.51, 66.92) --
	( 53.77, 67.04) --
	( 55.28, 67.16) --
	( 55.56, 67.28) --
	( 56.74, 67.40) --
	( 56.95, 67.52) --
	( 58.01, 67.64) --
	( 58.47, 67.77) --
	( 59.18, 67.89) --
	( 60.03, 68.01) --
	( 60.27, 68.13) --
	( 64.06, 68.25) --
	( 64.17, 68.37) --
	( 64.68, 68.50) --
	( 65.01, 68.62) --
	( 72.85, 68.74) --
	( 77.58, 68.86) --
	( 81.03, 68.98) --
	( 81.80, 69.10) --
	( 82.66, 69.23) --
	( 94.94, 69.35) --
	( 96.23, 69.47) --
	(136.77, 69.59);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.36, 26.80) --
	( 36.38, 26.92) --
	( 36.40, 27.04) --
	( 36.43, 27.16) --
	( 36.43, 27.28) --
	( 36.43, 27.41) --
	( 36.44, 27.53) --
	( 36.44, 27.65) --
	( 36.44, 27.77) --
	( 36.44, 27.89) --
	( 36.45, 28.01) --
	( 36.45, 28.13) --
	( 36.45, 28.26) --
	( 36.47, 28.38) --
	( 36.47, 28.50) --
	( 36.47, 28.62) --
	( 36.48, 28.74) --
	( 36.51, 28.86) --
	( 36.51, 28.99) --
	( 36.51, 29.11) --
	( 36.51, 29.23) --
	( 36.52, 29.35) --
	( 36.54, 29.47) --
	( 36.54, 29.59) --
	( 36.55, 29.71) --
	( 36.57, 29.84) --
	( 36.57, 29.96) --
	( 36.57, 30.08) --
	( 36.57, 30.20) --
	( 36.57, 30.32) --
	( 36.57, 30.44) --
	( 36.58, 30.57) --
	( 36.58, 30.69) --
	( 36.58, 30.81) --
	( 36.58, 30.93) --
	( 36.59, 31.05) --
	( 36.59, 31.17) --
	( 36.61, 31.30) --
	( 36.61, 31.42) --
	( 36.61, 31.54) --
	( 36.62, 31.66) --
	( 36.62, 31.78) --
	( 36.64, 31.90) --
	( 36.64, 32.02) --
	( 36.65, 32.15) --
	( 36.67, 32.27) --
	( 36.67, 32.39) --
	( 36.67, 32.51) --
	( 36.67, 32.63) --
	( 36.67, 32.75) --
	( 36.68, 32.88) --
	( 36.68, 33.00) --
	( 36.69, 33.12) --
	( 36.69, 33.24) --
	( 36.69, 33.36) --
	( 36.69, 33.48) --
	( 36.69, 33.61) --
	( 36.71, 33.73) --
	( 36.71, 33.85) --
	( 36.71, 33.97) --
	( 36.71, 34.09) --
	( 36.71, 34.21) --
	( 36.71, 34.33) --
	( 36.72, 34.46) --
	( 36.72, 34.58) --
	( 36.72, 34.70) --
	( 36.72, 34.82) --
	( 36.72, 34.94) --
	( 36.74, 35.06) --
	( 36.74, 35.19) --
	( 36.74, 35.31) --
	( 36.74, 35.43) --
	( 36.74, 35.55) --
	( 36.74, 35.67) --
	( 36.74, 35.79) --
	( 36.74, 35.91) --
	( 36.75, 36.04) --
	( 36.75, 36.16) --
	( 36.75, 36.28) --
	( 36.75, 36.40) --
	( 36.75, 36.52) --
	( 36.76, 36.64) --
	( 36.76, 36.77) --
	( 36.76, 36.89) --
	( 36.78, 37.01) --
	( 36.78, 37.13) --
	( 36.78, 37.25) --
	( 36.78, 37.37) --
	( 36.78, 37.50) --
	( 36.78, 37.62) --
	( 36.78, 37.74) --
	( 36.79, 37.86) --
	( 36.81, 37.98) --
	( 36.81, 38.10) --
	( 36.82, 38.22) --
	( 36.82, 38.35) --
	( 36.82, 38.47) --
	( 36.82, 38.59) --
	( 36.83, 38.71) --
	( 36.83, 38.83) --
	( 36.85, 38.95) --
	( 36.85, 39.08) --
	( 36.86, 39.20) --
	( 36.88, 39.32) --
	( 36.90, 39.44) --
	( 36.95, 39.56) --
	( 36.97, 39.68) --
	( 36.97, 39.81) --
	( 36.99, 39.93) --
	( 37.02, 40.05) --
	( 37.03, 40.17) --
	( 37.04, 40.29) --
	( 37.07, 40.41) --
	( 37.09, 40.53) --
	( 37.09, 40.66) --
	( 37.12, 40.78) --
	( 37.12, 40.90) --
	( 37.13, 41.02) --
	( 37.14, 41.14) --
	( 37.14, 41.26) --
	( 37.16, 41.39) --
	( 37.16, 41.51) --
	( 37.17, 41.63) --
	( 37.17, 41.75) --
	( 37.19, 41.87) --
	( 37.19, 41.99) --
	( 37.20, 42.12) --
	( 37.21, 42.24) --
	( 37.23, 42.36) --
	( 37.24, 42.48) --
	( 37.26, 42.60) --
	( 37.26, 42.72) --
	( 37.27, 42.84) --
	( 37.27, 42.97) --
	( 37.27, 43.09) --
	( 37.28, 43.21) --
	( 37.31, 43.33) --
	( 37.31, 43.45) --
	( 37.33, 43.57) --
	( 37.37, 43.70) --
	( 37.37, 43.82) --
	( 37.38, 43.94) --
	( 37.40, 44.06) --
	( 37.41, 44.18) --
	( 37.41, 44.30) --
	( 37.42, 44.42) --
	( 37.45, 44.55) --
	( 37.45, 44.67) --
	( 37.45, 44.79) --
	( 37.47, 44.91) --
	( 37.47, 45.03) --
	( 37.47, 45.15) --
	( 37.48, 45.28) --
	( 37.50, 45.40) --
	( 37.51, 45.52) --
	( 37.52, 45.64) --
	( 37.54, 45.76) --
	( 37.55, 45.88) --
	( 37.55, 46.01) --
	( 37.57, 46.13) --
	( 37.59, 46.25) --
	( 37.61, 46.37) --
	( 37.61, 46.49) --
	( 37.62, 46.61) --
	( 37.65, 46.73) --
	( 37.65, 46.86) --
	( 37.68, 46.98) --
	( 37.68, 47.10) --
	( 37.69, 47.22) --
	( 37.71, 47.34) --
	( 37.73, 47.46) --
	( 37.73, 47.59) --
	( 37.75, 47.71) --
	( 37.75, 47.83) --
	( 37.78, 47.95) --
	( 37.79, 48.07) --
	( 37.80, 48.19) --
	( 37.80, 48.32) --
	( 37.82, 48.44) --
	( 37.83, 48.56) --
	( 37.85, 48.68) --
	( 37.89, 48.80) --
	( 37.89, 48.92) --
	( 37.89, 49.04) --
	( 37.92, 49.17) --
	( 37.97, 49.29) --
	( 38.07, 49.41) --
	( 38.20, 49.53) --
	( 38.25, 49.65) --
	( 38.35, 49.77) --
	( 38.37, 49.90) --
	( 38.38, 50.02) --
	( 38.47, 50.14) --
	( 38.47, 50.26) --
	( 38.48, 50.38) --
	( 38.48, 50.50) --
	( 38.51, 50.62) --
	( 38.51, 50.75) --
	( 38.55, 50.87) --
	( 38.55, 50.99) --
	( 38.55, 51.11) --
	( 38.58, 51.23) --
	( 38.58, 51.35) --
	( 38.61, 51.48) --
	( 38.62, 51.60) --
	( 38.62, 51.72) --
	( 38.63, 51.84) --
	( 38.68, 51.96) --
	( 38.71, 52.08) --
	( 38.75, 52.21) --
	( 38.76, 52.33) --
	( 38.80, 52.45) --
	( 38.83, 52.57) --
	( 38.83, 52.69) --
	( 38.85, 52.81) --
	( 38.86, 52.93) --
	( 38.89, 53.06) --
	( 38.90, 53.18) --
	( 38.90, 53.30) --
	( 38.96, 53.42) --
	( 38.96, 53.54) --
	( 38.97, 53.66) --
	( 38.97, 53.79) --
	( 39.04, 53.91) --
	( 39.14, 54.03) --
	( 39.32, 54.15) --
	( 39.45, 54.27) --
	( 39.46, 54.39) --
	( 39.49, 54.52) --
	( 39.58, 54.64) --
	( 39.73, 54.76) --
	( 40.07, 54.88) --
	( 40.10, 55.00) --
	( 40.13, 55.12) --
	( 40.27, 55.24) --
	( 40.32, 55.37) --
	( 40.49, 55.49) --
	( 40.59, 55.61) --
	( 40.72, 55.73) --
	( 40.72, 55.85) --
	( 40.77, 55.97) --
	( 40.79, 56.10) --
	( 40.94, 56.22) --
	( 41.11, 56.34) --
	( 41.66, 56.46) --
	( 42.05, 56.58) --
	( 42.05, 56.70) --
	( 42.08, 56.82) --
	( 42.18, 56.95) --
	( 42.35, 57.07) --
	( 42.95, 57.19) --
	( 43.19, 57.31) --
	( 43.71, 57.43) --
	( 43.83, 57.55) --
	( 43.92, 57.68) --
	( 43.97, 57.80) --
	( 44.33, 57.92) --
	( 44.39, 58.04) --
	( 44.60, 58.16) --
	( 44.75, 58.28) --
	( 44.77, 58.41) --
	( 44.84, 58.53) --
	( 45.28, 58.65) --
	( 45.37, 58.77) --
	( 45.50, 58.89) --
	( 45.51, 59.01) --
	( 45.94, 59.13) --
	( 46.33, 59.26) --
	( 47.01, 59.38) --
	( 47.84, 59.50) --
	( 48.03, 59.62) --
	( 48.08, 59.74) --
	( 48.40, 59.86) --
	( 48.41, 59.99) --
	( 49.78, 60.11) --
	( 50.06, 60.23) --
	( 50.16, 60.35) --
	( 50.61, 60.47) --
	( 50.62, 60.59) --
	( 51.02, 60.72) --
	( 51.76, 60.84) --
	( 52.23, 60.96) --
	( 52.32, 61.08) --
	( 52.70, 61.20) --
	( 52.76, 61.32) --
	( 52.87, 61.44) --
	( 53.20, 61.57) --
	( 53.22, 61.69) --
	( 53.39, 61.81) --
	( 53.59, 61.93) --
	( 55.04, 62.05) --
	( 55.17, 62.17) --
	( 55.87, 62.30) --
	( 56.52, 62.42) --
	( 56.57, 62.54) --
	( 57.53, 62.66) --
	( 60.71, 62.78) --
	( 62.97, 62.90) --
	( 63.59, 63.03) --
	( 68.72, 63.15) --
	( 69.40, 63.27) --
	( 71.47, 63.39) --
	( 72.12, 63.51) --
	( 75.14, 63.63) --
	( 77.44, 63.75) --
	( 77.47, 63.88) --
	( 79.24, 64.00) --
	( 79.60, 64.12) --
	( 79.69, 64.24) --
	( 81.72, 64.36) --
	( 82.49, 64.48) --
	( 85.44, 64.61) --
	( 86.22, 64.73) --
	( 97.97, 64.85) --
	(112.12, 64.97) --
	(116.99, 65.09) --
	(125.77, 65.21) --
	(126.51, 65.33) --
	(127.88, 65.46) --
	(129.27, 65.58) --
	(129.55, 65.70) --
	(139.39, 65.82);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 36.36, 26.80) --
	( 36.41, 26.92) --
	( 36.43, 27.04) --
	( 36.44, 27.16) --
	( 36.45, 27.28) --
	( 36.47, 27.41) --
	( 36.47, 27.53) --
	( 36.50, 27.65) --
	( 36.50, 27.77) --
	( 36.51, 27.89) --
	( 36.52, 28.01) --
	( 36.54, 28.13) --
	( 36.55, 28.26) --
	( 36.55, 28.38) --
	( 36.57, 28.50) --
	( 36.58, 28.62) --
	( 36.58, 28.74) --
	( 36.58, 28.86) --
	( 36.59, 28.99) --
	( 36.59, 29.11) --
	( 36.61, 29.23) --
	( 36.61, 29.35) --
	( 36.62, 29.47) --
	( 36.64, 29.59) --
	( 36.64, 29.71) --
	( 36.68, 29.84) --
	( 36.69, 29.96) --
	( 36.69, 30.08) --
	( 36.71, 30.20) --
	( 36.72, 30.32) --
	( 36.72, 30.44) --
	( 36.74, 30.57) --
	( 36.75, 30.69) --
	( 36.76, 30.81) --
	( 36.78, 30.93) --
	( 36.78, 31.05) --
	( 36.78, 31.17) --
	( 36.79, 31.30) --
	( 36.79, 31.42) --
	( 36.79, 31.54) --
	( 36.79, 31.66) --
	( 36.79, 31.78) --
	( 36.79, 31.90) --
	( 36.81, 32.02) --
	( 36.81, 32.15) --
	( 36.81, 32.27) --
	( 36.81, 32.39) --
	( 36.82, 32.51) --
	( 36.82, 32.63) --
	( 36.82, 32.75) --
	( 36.82, 32.88) --
	( 36.83, 33.00) --
	( 36.85, 33.12) --
	( 36.85, 33.24) --
	( 36.85, 33.36) --
	( 36.85, 33.48) --
	( 36.86, 33.61) --
	( 36.86, 33.73) --
	( 36.86, 33.85) --
	( 36.88, 33.97) --
	( 36.88, 34.09) --
	( 36.89, 34.21) --
	( 36.89, 34.33) --
	( 36.90, 34.46) --
	( 36.90, 34.58) --
	( 36.90, 34.70) --
	( 36.92, 34.82) --
	( 36.92, 34.94) --
	( 36.92, 35.06) --
	( 36.92, 35.19) --
	( 36.93, 35.31) --
	( 36.95, 35.43) --
	( 36.96, 35.55) --
	( 36.97, 35.67) --
	( 36.97, 35.79) --
	( 36.97, 35.91) --
	( 36.97, 36.04) --
	( 36.99, 36.16) --
	( 37.00, 36.28) --
	( 37.02, 36.40) --
	( 37.02, 36.52) --
	( 37.02, 36.64) --
	( 37.02, 36.77) --
	( 37.03, 36.89) --
	( 37.12, 37.01) --
	( 37.12, 37.13) --
	( 37.12, 37.25) --
	( 37.12, 37.37) --
	( 37.13, 37.50) --
	( 37.20, 37.62) --
	( 37.27, 37.74) --
	( 37.30, 37.86) --
	( 37.31, 37.98) --
	( 37.33, 38.10) --
	( 37.34, 38.22) --
	( 37.35, 38.35) --
	( 37.35, 38.47) --
	( 37.37, 38.59) --
	( 37.38, 38.71) --
	( 37.38, 38.83) --
	( 37.41, 38.95) --
	( 37.42, 39.08) --
	( 37.42, 39.20) --
	( 37.42, 39.32) --
	( 37.44, 39.44) --
	( 37.45, 39.56) --
	( 37.47, 39.68) --
	( 37.48, 39.81) --
	( 37.52, 39.93) --
	( 37.54, 40.05) --
	( 37.57, 40.17) --
	( 37.58, 40.29) --
	( 37.64, 40.41) --
	( 37.65, 40.53) --
	( 37.71, 40.66) --
	( 37.72, 40.78) --
	( 37.72, 40.90) --
	( 37.73, 41.02) --
	( 37.75, 41.14) --
	( 37.75, 41.26) --
	( 37.78, 41.39) --
	( 37.79, 41.51) --
	( 37.82, 41.63) --
	( 37.83, 41.75) --
	( 37.83, 41.87) --
	( 37.85, 41.99) --
	( 37.85, 42.12) --
	( 37.86, 42.24) --
	( 37.88, 42.36) --
	( 37.88, 42.48) --
	( 37.89, 42.60) --
	( 37.90, 42.72) --
	( 37.95, 42.84) --
	( 37.95, 42.97) --
	( 37.97, 43.09) --
	( 38.00, 43.21) --
	( 38.00, 43.33) --
	( 38.02, 43.45) --
	( 38.02, 43.57) --
	( 38.03, 43.70) --
	( 38.03, 43.82) --
	( 38.04, 43.94) --
	( 38.09, 44.06) --
	( 38.10, 44.18) --
	( 38.13, 44.30) --
	( 38.14, 44.42) --
	( 38.16, 44.55) --
	( 38.17, 44.67) --
	( 38.20, 44.79) --
	( 38.23, 44.91) --
	( 38.35, 45.03) --
	( 38.44, 45.15) --
	( 38.54, 45.28) --
	( 38.55, 45.40) --
	( 38.71, 45.52) --
	( 38.75, 45.64) --
	( 38.82, 45.76) --
	( 38.94, 45.88) --
	( 38.96, 46.01) --
	( 39.10, 46.13) --
	( 39.17, 46.25) --
	( 39.25, 46.37) --
	( 39.27, 46.49) --
	( 39.27, 46.61) --
	( 39.28, 46.73) --
	( 39.30, 46.86) --
	( 39.30, 46.98) --
	( 39.31, 47.10) --
	( 39.34, 47.22) --
	( 39.37, 47.34) --
	( 39.46, 47.46) --
	( 39.46, 47.59) --
	( 39.49, 47.71) --
	( 39.51, 47.83) --
	( 39.55, 47.95) --
	( 39.56, 48.07) --
	( 39.58, 48.19) --
	( 39.58, 48.32) --
	( 39.58, 48.44) --
	( 39.62, 48.56) --
	( 39.66, 48.68) --
	( 39.66, 48.80) --
	( 39.68, 48.92) --
	( 39.69, 49.04) --
	( 39.72, 49.17) --
	( 39.75, 49.29) --
	( 39.75, 49.41) --
	( 39.77, 49.53) --
	( 39.83, 49.65) --
	( 39.89, 49.77) --
	( 40.10, 49.90) --
	( 40.13, 50.02) --
	( 40.14, 50.14) --
	( 40.28, 50.26) --
	( 40.67, 50.38) --
	( 40.87, 50.50) --
	( 41.03, 50.62) --
	( 41.08, 50.75) --
	( 41.17, 50.87) --
	( 41.38, 50.99) --
	( 41.62, 51.11) --
	( 41.88, 51.23) --
	( 42.36, 51.35) --
	( 42.71, 51.48) --
	( 42.73, 51.60) --
	( 44.02, 51.72) --
	( 44.45, 51.84) --
	( 44.59, 51.96) --
	( 45.22, 52.08) --
	( 45.30, 52.21) --
	( 46.11, 52.33) --
	( 46.39, 52.45) --
	( 46.39, 52.57) --
	( 46.46, 52.69) --
	( 46.54, 52.81) --
	( 46.58, 52.93) --
	( 46.81, 53.06) --
	( 46.92, 53.18) --
	( 47.15, 53.30) --
	( 47.26, 53.42) --
	( 48.15, 53.54) --
	( 48.17, 53.66) --
	( 48.65, 53.79) --
	( 48.71, 53.91) --
	( 49.83, 54.03) --
	( 49.90, 54.15) --
	( 49.99, 54.27) --
	( 50.78, 54.39) --
	( 50.88, 54.52) --
	( 51.20, 54.64) --
	( 51.24, 54.76) --
	( 51.30, 54.88) --
	( 51.41, 55.00) --
	( 53.66, 55.12) --
	( 54.36, 55.24) --
	( 56.56, 55.37) --
	( 57.73, 55.49) --
	( 60.48, 55.61) --
	( 62.29, 55.73) --
	( 62.41, 55.85) --
	( 62.48, 55.97) --
	( 64.66, 56.10) --
	( 64.75, 56.22) --
	( 65.17, 56.34) --
	( 66.10, 56.46) --
	( 66.34, 56.58) --
	( 66.77, 56.70) --
	( 67.84, 56.82) --
	( 68.48, 56.95) --
	( 68.93, 57.07) --
	( 70.23, 57.19) --
	( 70.81, 57.31) --
	( 71.26, 57.43) --
	( 75.17, 57.55) --
	( 76.17, 57.68) --
	( 78.59, 57.80) --
	( 79.11, 57.92) --
	( 79.11, 58.04) --
	( 80.07, 58.16) --
	( 80.24, 58.28) --
	( 82.55, 58.41) --
	( 82.56, 58.53) --
	( 82.67, 58.65) --
	( 84.70, 58.77) --
	( 85.80, 58.89) --
	( 85.81, 59.01) --
	( 86.81, 59.13) --
	( 87.05, 59.26) --
	( 87.78, 59.38) --
	( 90.83, 59.50) --
	( 92.17, 59.62) --
	( 93.86, 59.74) --
	( 95.93, 59.86) --
	( 96.71, 59.99) --
	( 97.46, 60.11) --
	( 98.56, 60.23) --
	( 99.67, 60.35) --
	(100.37, 60.47) --
	(100.40, 60.59) --
	(100.60, 60.72) --
	(103.10, 60.84) --
	(106.58, 60.96) --
	(108.14, 61.08) --
	(109.36, 61.20) --
	(114.38, 61.32) --
	(125.19, 61.44) --
	(137.05, 61.57);
\end{scope}
\begin{scope}

\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 23.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 34.86) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 45.80) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 56.74) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 67.69) {100};
\end{scope}
\begin{scope}

\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 26.68) --
	( 31.14, 26.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 37.62) --
	( 31.14, 37.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 48.56) --
	( 31.14, 48.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 59.50) --
	( 31.14, 59.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 70.44) --
	( 31.14, 70.44);
\end{scope}
\begin{scope}

\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.21, 21.91) --
	( 36.21, 24.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.39, 21.91) --
	( 71.39, 24.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.56, 21.91) --
	(106.56, 24.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.74, 21.91) --
	(141.74, 24.66);
\end{scope}
\begin{scope}

\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.21, 14.20) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.39, 14.20) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.56, 14.20) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.74, 14.20) {30};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 87.84,  2.50) {Time (s)};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 48.19) {Solved (\%)};
\end{scope}
\begin{scope}

\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.51, 83.11) rectangle (154.18, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 23.51, 87.58) {Arcs Added};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 68.29, 83.11) rectangle ( 82.74, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 69.73, 90.34) -- ( 81.30, 90.34);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 96.85, 83.11) rectangle (111.31, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 98.30, 90.34) -- (109.86, 90.34);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (125.42, 83.11) rectangle (139.87, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (126.86, 90.34) -- (138.43, 90.34);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 84.55, 87.93) {125};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.11, 87.93) {150};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (141.68, 87.93) {175};
\end{scope}
\end{tikzpicture}


==> Plots/robustness-06.tex <==
%auto-ignore
% Created by tikzDevice version 0.10.1 on 2018-01-16 11:33:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54, 97.56);
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.14, 24.10) rectangle (144.54, 71.73);
\definecolor{drawColor}{RGB}{238,238,238}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.14, 31.57) --
	(144.54, 31.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.14, 42.43) --
	(144.54, 42.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.14, 53.28) --
	(144.54, 53.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.14, 64.14) --
	(144.54, 64.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.03, 24.10) --
	( 51.03, 71.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 80.48, 24.10) --
	( 80.48, 71.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (109.93, 24.10) --
	(109.93, 71.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.39, 24.10) --
	(139.39, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 26.15) --
	(144.54, 26.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 37.00) --
	(144.54, 37.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 47.86) --
	(144.54, 47.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 58.71) --
	(144.54, 58.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.14, 69.56) --
	(144.54, 69.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.30, 24.10) --
	( 36.30, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75, 24.10) --
	( 65.75, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.21, 24.10) --
	( 95.21, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66, 24.10) --
	(124.66, 71.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.30, 26.27) --
	( 36.30, 26.39) --
	( 36.30, 26.52) --
	( 36.30, 26.64) --
	( 36.30, 26.76) --
	( 36.30, 26.89) --
	( 36.30, 27.01) --
	( 36.30, 27.14) --
	( 36.30, 27.26) --
	( 36.30, 27.38) --
	( 36.30, 27.51) --
	( 36.30, 27.63) --
	( 36.30, 27.75) --
	( 36.30, 27.88) --
	( 36.30, 28.00) --
	( 36.30, 28.12) --
	( 36.30, 28.25) --
	( 36.30, 28.37) --
	( 36.30, 28.50) --
	( 36.30, 28.62) --
	( 36.30, 28.74) --
	( 36.30, 28.87) --
	( 36.30, 28.99) --
	( 36.30, 29.11) --
	( 36.30, 29.24) --
	( 36.30, 29.36) --
	( 36.30, 29.49) --
	( 36.30, 29.61) --
	( 36.30, 29.73) --
	( 36.30, 29.86) --
	( 36.30, 29.98) --
	( 36.30, 30.10) --
	( 36.30, 30.23) --
	( 36.30, 30.35) --
	( 36.30, 30.48) --
	( 36.30, 30.60) --
	( 36.30, 30.72) --
	( 36.30, 30.85) --
	( 36.30, 30.97) --
	( 36.30, 31.09) --
	( 36.30, 31.22) --
	( 36.30, 31.34) --
	( 36.30, 31.46) --
	( 36.30, 31.59) --
	( 36.30, 31.71) --
	( 36.30, 31.84) --
	( 36.30, 31.96) --
	( 36.30, 32.08) --
	( 36.30, 32.21) --
	( 36.30, 32.33) --
	( 36.30, 32.45) --
	( 36.30, 32.58) --
	( 36.30, 32.70) --
	( 36.30, 32.83) --
	( 36.30, 32.95) --
	( 36.30, 33.07) --
	( 36.30, 33.20) --
	( 36.30, 33.32) --
	( 36.30, 33.44) --
	( 36.30, 33.57) --
	( 36.30, 33.69) --
	( 36.30, 33.82) --
	( 36.30, 33.94) --
	( 36.30, 34.06) --
	( 36.30, 34.19) --
	( 36.30, 34.31) --
	( 36.30, 34.43) --
	( 36.30, 34.56) --
	( 36.30, 34.68) --
	( 36.30, 34.80) --
	( 36.30, 34.93) --
	( 36.30, 35.05) --
	( 36.30, 35.18) --
	( 36.30, 35.30) --
	( 36.30, 35.42) --
	( 36.30, 35.55) --
	( 36.30, 35.67) --
	( 36.30, 35.79) --
	( 36.30, 35.92) --
	( 36.30, 36.04) --
	( 36.30, 36.17) --
	( 36.30, 36.29) --
	( 36.30, 36.41) --
	( 36.30, 36.54) --
	( 36.30, 36.66) --
	( 36.30, 36.78) --
	( 36.30, 36.91) --
	( 36.30, 37.03) --
	( 36.30, 37.16) --
	( 36.30, 37.28) --
	( 36.30, 37.40) --
	( 36.30, 37.53) --
	( 36.30, 37.65) --
	( 36.30, 37.77) --
	( 36.30, 37.90) --
	( 36.30, 38.02) --
	( 36.30, 38.14) --
	( 36.30, 38.27) --
	( 36.30, 38.39) --
	( 36.30, 38.52) --
	( 36.30, 38.64) --
	( 36.30, 38.76) --
	( 36.30, 38.89) --
	( 36.30, 39.01) --
	( 36.30, 39.13) --
	( 36.30, 39.26) --
	( 36.30, 39.38) --
	( 36.30, 39.51) --
	( 36.30, 39.63) --
	( 36.30, 39.75) --
	( 36.30, 39.88) --
	( 36.30, 40.00) --
	( 36.30, 40.12) --
	( 36.30, 40.25) --
	( 36.30, 40.37) --
	( 36.30, 40.49) --
	( 36.30, 40.62) --
	( 36.30, 40.74) --
	( 51.03, 40.87) --
	( 51.03, 40.99) --
	( 51.03, 41.11) --
	( 51.03, 41.24) --
	( 51.03, 41.36) --
	( 51.03, 41.48) --
	( 51.03, 41.61) --
	( 51.03, 41.73) --
	( 51.03, 41.86) --
	( 51.03, 41.98) --
	( 51.03, 42.10) --
	( 51.03, 42.23) --
	( 51.03, 42.35) --
	( 51.03, 42.47) --
	( 51.03, 42.60) --
	( 51.03, 42.72) --
	( 51.03, 42.85) --
	( 51.03, 42.97) --
	( 51.03, 43.09) --
	( 51.03, 43.22) --
	( 51.03, 43.34) --
	( 51.03, 43.46) --
	( 51.03, 43.59) --
	( 51.03, 43.71) --
	( 51.03, 43.83) --
	( 51.03, 43.96) --
	( 51.03, 44.08) --
	( 51.03, 44.21) --
	( 51.03, 44.33) --
	( 51.03, 44.45) --
	( 51.03, 44.58) --
	( 51.03, 44.70) --
	( 51.03, 44.82) --
	( 51.03, 44.95) --
	( 51.03, 45.07) --
	( 51.03, 45.20) --
	( 51.03, 45.32) --
	( 51.03, 45.44) --
	( 51.03, 45.57) --
	( 51.03, 45.69) --
	( 51.03, 45.81) --
	( 51.03, 45.94) --
	( 51.03, 46.06) --
	( 51.03, 46.19) --
	( 51.03, 46.31) --
	( 51.03, 46.43) --
	( 51.03, 46.56) --
	( 51.03, 46.68) --
	( 51.03, 46.80) --
	( 51.03, 46.93) --
	( 51.03, 47.05) --
	( 51.03, 47.17) --
	( 51.03, 47.30) --
	( 51.03, 47.42) --
	( 51.03, 47.55) --
	( 51.03, 47.67) --
	( 51.03, 47.79) --
	( 51.03, 47.92) --
	( 51.03, 48.04) --
	( 51.03, 48.16) --
	( 51.03, 48.29) --
	( 51.03, 48.41) --
	( 51.03, 48.54) --
	( 51.03, 48.66) --
	( 51.03, 48.78) --
	( 51.03, 48.91) --
	( 51.03, 49.03) --
	( 51.03, 49.15) --
	( 51.03, 49.28) --
	( 51.03, 49.40) --
	( 51.03, 49.53) --
	( 51.03, 49.65) --
	( 51.03, 49.77) --
	( 51.03, 49.90) --
	( 51.03, 50.02) --
	( 51.03, 50.14) --
	( 51.03, 50.27) --
	( 51.03, 50.39) --
	( 51.03, 50.51) --
	( 51.03, 50.64) --
	( 51.03, 50.76) --
	( 51.03, 50.89) --
	( 51.03, 51.01) --
	( 51.03, 51.13) --
	( 51.03, 51.26) --
	( 51.03, 51.38) --
	( 51.03, 51.50) --
	( 51.03, 51.63) --
	( 51.03, 51.75) --
	( 51.03, 51.88) --
	( 51.03, 52.00) --
	( 51.03, 52.12) --
	( 51.03, 52.25) --
	( 51.03, 52.37) --
	( 51.03, 52.49) --
	( 51.03, 52.62) --
	( 51.03, 52.74) --
	( 51.03, 52.87) --
	( 51.03, 52.99) --
	( 51.03, 53.11) --
	( 51.03, 53.24) --
	( 51.03, 53.36) --
	( 51.03, 53.48) --
	( 51.03, 53.61) --
	( 51.03, 53.73) --
	( 51.03, 53.85) --
	( 51.03, 53.98) --
	( 51.03, 54.10) --
	( 51.03, 54.23) --
	( 51.03, 54.35) --
	( 65.75, 54.47) --
	( 65.75, 54.60) --
	( 65.75, 54.72) --
	( 65.75, 54.84) --
	( 65.75, 54.97) --
	( 65.75, 55.09) --
	( 65.75, 55.22) --
	( 65.75, 55.34) --
	( 65.75, 55.46) --
	( 65.75, 55.59) --
	( 65.75, 55.71) --
	( 65.75, 55.83) --
	( 65.75, 55.96) --
	( 65.75, 56.08) --
	( 65.75, 56.20) --
	( 65.75, 56.33) --
	( 65.75, 56.45) --
	( 65.75, 56.58) --
	( 65.75, 56.70) --
	( 65.75, 56.82) --
	( 65.75, 56.95) --
	( 65.75, 57.07) --
	( 65.75, 57.19) --
	( 65.75, 57.32) --
	( 65.75, 57.44) --
	( 65.75, 57.57) --
	( 65.75, 57.69) --
	( 65.75, 57.81) --
	( 65.75, 57.94) --
	( 65.75, 58.06) --
	( 65.75, 58.18) --
	( 65.75, 58.31) --
	( 65.75, 58.43) --
	( 65.75, 58.56) --
	( 65.75, 58.68) --
	( 65.75, 58.80) --
	( 65.75, 58.93) --
	( 65.75, 59.05) --
	( 65.75, 59.17) --
	( 65.75, 59.30) --
	( 65.75, 59.42) --
	( 65.75, 59.54) --
	( 65.75, 59.67) --
	( 65.75, 59.79) --
	( 65.75, 59.92) --
	( 65.75, 60.04) --
	( 65.75, 60.16) --
	( 65.75, 60.29) --
	( 65.75, 60.41) --
	( 65.75, 60.53) --
	( 65.75, 60.66) --
	( 65.75, 60.78) --
	( 65.75, 60.91) --
	( 65.75, 61.03) --
	( 65.75, 61.15) --
	( 65.75, 61.28) --
	( 65.75, 61.40) --
	( 65.75, 61.52) --
	( 65.75, 61.65) --
	( 65.75, 61.77) --
	( 65.75, 61.90) --
	( 65.75, 62.02) --
	( 65.75, 62.14) --
	( 65.75, 62.27) --
	( 65.75, 62.39) --
	( 65.75, 62.51) --
	( 80.48, 62.64) --
	( 80.48, 62.76) --
	( 80.48, 62.88) --
	( 80.48, 63.01) --
	( 80.48, 63.13) --
	( 80.48, 63.26) --
	( 80.48, 63.38) --
	( 80.48, 63.50) --
	( 80.48, 63.63) --
	( 80.48, 63.75) --
	( 80.48, 63.87) --
	( 80.48, 64.00) --
	( 80.48, 64.12) --
	( 80.48, 64.25) --
	( 80.48, 64.37) --
	( 80.48, 64.49) --
	( 80.48, 64.62) --
	( 80.48, 64.74) --
	( 80.48, 64.86) --
	( 80.48, 64.99) --
	( 80.48, 65.11) --
	( 80.48, 65.24) --
	( 80.48, 65.36) --
	( 80.48, 65.48) --
	( 80.48, 65.61) --
	( 80.48, 65.73) --
	( 80.48, 65.85) --
	( 80.48, 65.98) --
	( 80.48, 66.10) --
	( 80.48, 66.22) --
	( 80.48, 66.35) --
	( 80.48, 66.47) --
	( 80.48, 66.60) --
	( 80.48, 66.72) --
	( 80.48, 66.84) --
	( 95.21, 66.97) --
	( 95.21, 67.09) --
	( 95.21, 67.21) --
	( 95.21, 67.34) --
	( 95.21, 67.46) --
	( 95.21, 67.59) --
	( 95.21, 67.71) --
	( 95.21, 67.83) --
	( 95.21, 67.96) --
	( 95.21, 68.08) --
	( 95.21, 68.20) --
	( 95.21, 68.33) --
	( 95.21, 68.45) --
	(109.93, 68.57) --
	(109.93, 68.70) --
	(109.93, 68.82) --
	(109.93, 68.95) --
	(109.93, 69.07) --
	(109.93, 69.19) --
	(124.66, 69.32) --
	(124.66, 69.44) --
	(139.39, 69.56);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 36.30, 26.27) --
	( 36.30, 26.39) --
	( 36.30, 26.51) --
	( 36.30, 26.63) --
	( 36.30, 26.75) --
	( 36.30, 26.87) --
	( 36.30, 26.99) --
	( 36.30, 27.12) --
	( 36.30, 27.24) --
	( 36.30, 27.36) --
	( 36.30, 27.48) --
	( 36.30, 27.60) --
	( 36.30, 27.72) --
	( 36.30, 27.84) --
	( 36.30, 27.97) --
	( 36.30, 28.09) --
	( 36.30, 28.21) --
	( 36.30, 28.33) --
	( 36.30, 28.45) --
	( 36.30, 28.57) --
	( 36.30, 28.69) --
	( 36.30, 28.81) --
	( 36.30, 28.94) --
	( 36.30, 29.06) --
	( 36.30, 29.18) --
	( 36.30, 29.30) --
	( 36.30, 29.42) --
	( 36.30, 29.54) --
	( 36.30, 29.66) --
	( 36.30, 29.78) --
	( 36.30, 29.91) --
	( 36.30, 30.03) --
	( 36.30, 30.15) --
	( 36.30, 30.27) --
	( 36.30, 30.39) --
	( 36.30, 30.51) --
	( 36.30, 30.63) --
	( 36.30, 30.75) --
	( 36.30, 30.88) --
	( 36.30, 31.00) --
	( 36.30, 31.12) --
	( 36.30, 31.24) --
	( 36.30, 31.36) --
	( 36.30, 31.48) --
	( 36.30, 31.60) --
	( 36.30, 31.72) --
	( 36.30, 31.85) --
	( 36.30, 31.97) --
	( 36.30, 32.09) --
	( 36.30, 32.21) --
	( 36.30, 32.33) --
	( 36.30, 32.45) --
	( 36.30, 32.57) --
	( 36.30, 32.69) --
	( 36.30, 32.82) --
	( 36.30, 32.94) --
	( 36.30, 33.06) --
	( 36.30, 33.18) --
	( 36.30, 33.30) --
	( 36.30, 33.42) --
	( 36.30, 33.54) --
	( 36.30, 33.67) --
	( 36.30, 33.79) --
	( 36.30, 33.91) --
	( 36.30, 34.03) --
	( 36.30, 34.15) --
	( 36.30, 34.27) --
	( 36.30, 34.39) --
	( 36.30, 34.51) --
	( 36.30, 34.64) --
	( 36.30, 34.76) --
	( 36.30, 34.88) --
	( 36.30, 35.00) --
	( 36.30, 35.12) --
	( 36.30, 35.24) --
	( 36.30, 35.36) --
	( 36.30, 35.48) --
	( 36.30, 35.61) --
	( 36.30, 35.73) --
	( 36.30, 35.85) --
	( 36.30, 35.97) --
	( 36.30, 36.09) --
	( 36.30, 36.21) --
	( 36.30, 36.33) --
	( 36.30, 36.45) --
	( 36.30, 36.58) --
	( 36.30, 36.70) --
	( 36.30, 36.82) --
	( 36.30, 36.94) --
	( 36.30, 37.06) --
	( 36.30, 37.18) --
	( 36.30, 37.30) --
	( 36.30, 37.42) --
	( 36.30, 37.55) --
	( 36.30, 37.67) --
	( 36.30, 37.79) --
	( 36.30, 37.91) --
	( 36.30, 38.03) --
	( 36.30, 38.15) --
	( 36.30, 38.27) --
	( 36.30, 38.40) --
	( 36.30, 38.52) --
	( 36.30, 38.64) --
	( 36.30, 38.76) --
	( 36.30, 38.88) --
	( 36.30, 39.00) --
	( 36.30, 39.12) --
	( 36.30, 39.24) --
	( 36.30, 39.37) --
	( 36.30, 39.49) --
	( 36.30, 39.61) --
	( 36.30, 39.73) --
	( 36.30, 39.85) --
	( 36.30, 39.97) --
	( 36.30, 40.09) --
	( 36.30, 40.21) --
	( 36.30, 40.34) --
	( 36.30, 40.46) --
	( 36.30, 40.58) --
	( 36.30, 40.70) --
	( 36.30, 40.82) --
	( 36.30, 40.94) --
	( 36.30, 41.06) --
	( 36.30, 41.18) --
	( 36.30, 41.31) --
	( 36.30, 41.43) --
	( 36.30, 41.55) --
	( 36.30, 41.67) --
	( 36.30, 41.79) --
	( 36.30, 41.91) --
	( 36.30, 42.03) --
	( 36.30, 42.15) --
	( 36.30, 42.28) --
	( 36.30, 42.40) --
	( 36.30, 42.52) --
	( 36.30, 42.64) --
	( 36.30, 42.76) --
	( 36.30, 42.88) --
	( 36.30, 43.00) --
	( 36.30, 43.13) --
	( 36.30, 43.25) --
	( 36.30, 43.37) --
	( 36.30, 43.49) --
	( 36.30, 43.61) --
	( 36.30, 43.73) --
	( 36.30, 43.85) --
	( 36.30, 43.97) --
	( 36.30, 44.10) --
	( 36.30, 44.22) --
	( 36.30, 44.34) --
	( 36.30, 44.46) --
	( 36.30, 44.58) --
	( 36.30, 44.70) --
	( 36.30, 44.82) --
	( 36.30, 44.94) --
	( 36.30, 45.07) --
	( 36.30, 45.19) --
	( 36.30, 45.31) --
	( 36.30, 45.43) --
	( 36.30, 45.55) --
	( 36.30, 45.67) --
	( 36.30, 45.79) --
	( 36.30, 45.91) --
	( 36.30, 46.04) --
	( 36.30, 46.16) --
	( 36.30, 46.28) --
	( 36.30, 46.40) --
	( 36.30, 46.52) --
	( 36.30, 46.64) --
	( 36.30, 46.76) --
	( 36.30, 46.88) --
	( 36.30, 47.01) --
	( 36.30, 47.13) --
	( 36.30, 47.25) --
	( 36.30, 47.37) --
	( 36.30, 47.49) --
	( 36.30, 47.61) --
	( 36.30, 47.73) --
	( 36.30, 47.86) --
	( 36.30, 47.98) --
	( 36.30, 48.10) --
	( 36.30, 48.22) --
	( 36.30, 48.34) --
	( 36.30, 48.46) --
	( 36.30, 48.58) --
	( 36.30, 48.70) --
	( 36.30, 48.83) --
	( 36.30, 48.95) --
	( 36.30, 49.07) --
	( 36.30, 49.19) --
	( 36.30, 49.31) --
	( 36.30, 49.43) --
	( 36.30, 49.55) --
	( 36.30, 49.67) --
	( 36.30, 49.80) --
	( 36.30, 49.92) --
	( 36.30, 50.04) --
	( 36.30, 50.16) --
	( 36.30, 50.28) --
	( 36.30, 50.40) --
	( 36.30, 50.52) --
	( 36.30, 50.64) --
	( 36.30, 50.77) --
	( 36.30, 50.89) --
	( 36.30, 51.01) --
	( 36.30, 51.13) --
	( 36.30, 51.25) --
	( 36.30, 51.37) --
	( 36.30, 51.49) --
	( 36.30, 51.61) --
	( 36.30, 51.74) --
	( 36.30, 51.86) --
	( 36.30, 51.98) --
	( 36.30, 52.10) --
	( 36.30, 52.22) --
	( 36.30, 52.34) --
	( 36.30, 52.46) --
	( 36.30, 52.59) --
	( 51.03, 52.71) --
	( 51.03, 52.83) --
	( 51.03, 52.95) --
	( 51.03, 53.07) --
	( 51.03, 53.19) --
	( 51.03, 53.31) --
	( 51.03, 53.43) --
	( 51.03, 53.56) --
	( 51.03, 53.68) --
	( 51.03, 53.80) --
	( 51.03, 53.92) --
	( 51.03, 54.04) --
	( 51.03, 54.16) --
	( 51.03, 54.28) --
	( 51.03, 54.40) --
	( 51.03, 54.53) --
	( 51.03, 54.65) --
	( 51.03, 54.77) --
	( 51.03, 54.89) --
	( 51.03, 55.01) --
	( 51.03, 55.13) --
	( 51.03, 55.25) --
	( 51.03, 55.37) --
	( 51.03, 55.50) --
	( 51.03, 55.62) --
	( 51.03, 55.74) --
	( 51.03, 55.86) --
	( 51.03, 55.98) --
	( 51.03, 56.10) --
	( 51.03, 56.22) --
	( 51.03, 56.34) --
	( 51.03, 56.47) --
	( 51.03, 56.59) --
	( 51.03, 56.71) --
	( 51.03, 56.83) --
	( 51.03, 56.95) --
	( 51.03, 57.07) --
	( 51.03, 57.19) --
	( 51.03, 57.32) --
	( 51.03, 57.44) --
	( 51.03, 57.56) --
	( 51.03, 57.68) --
	( 51.03, 57.80) --
	( 51.03, 57.92) --
	( 51.03, 58.04) --
	( 51.03, 58.16) --
	( 51.03, 58.29) --
	( 51.03, 58.41) --
	( 51.03, 58.53) --
	( 51.03, 58.65) --
	( 51.03, 58.77) --
	( 51.03, 58.89) --
	( 51.03, 59.01) --
	( 51.03, 59.13) --
	( 51.03, 59.26) --
	( 51.03, 59.38) --
	( 51.03, 59.50) --
	( 51.03, 59.62) --
	( 51.03, 59.74) --
	( 51.03, 59.86) --
	( 51.03, 59.98) --
	( 51.03, 60.10) --
	( 51.03, 60.23) --
	( 51.03, 60.35) --
	( 51.03, 60.47) --
	( 51.03, 60.59) --
	( 51.03, 60.71) --
	( 51.03, 60.83) --
	( 51.03, 60.95) --
	( 51.03, 61.07) --
	( 51.03, 61.20) --
	( 51.03, 61.32) --
	( 51.03, 61.44) --
	( 51.03, 61.56) --
	( 51.03, 61.68) --
	( 51.03, 61.80) --
	( 51.03, 61.92) --
	( 51.03, 62.05) --
	( 65.75, 62.17) --
	( 65.75, 62.29) --
	( 65.75, 62.41) --
	( 65.75, 62.53) --
	( 65.75, 62.65) --
	( 65.75, 62.77) --
	( 65.75, 62.89) --
	( 65.75, 63.02) --
	( 65.75, 63.14) --
	( 65.75, 63.26) --
	( 65.75, 63.38) --
	( 65.75, 63.50) --
	( 65.75, 63.62) --
	( 65.75, 63.74) --
	( 65.75, 63.86) --
	( 65.75, 63.99) --
	( 65.75, 64.11) --
	( 65.75, 64.23) --
	( 65.75, 64.35) --
	( 65.75, 64.47) --
	( 65.75, 64.59) --
	( 65.75, 64.71) --
	( 65.75, 64.83) --
	( 65.75, 64.96) --
	( 65.75, 65.08) --
	( 65.75, 65.20) --
	( 65.75, 65.32) --
	( 65.75, 65.44) --
	( 65.75, 65.56) --
	( 65.75, 65.68) --
	( 65.75, 65.80) --
	( 65.75, 65.93) --
	( 65.75, 66.05) --
	( 65.75, 66.17) --
	( 65.75, 66.29) --
	( 65.75, 66.41) --
	( 65.75, 66.53) --
	( 65.75, 66.65) --
	( 80.48, 66.78) --
	( 80.48, 66.90) --
	( 80.48, 67.02) --
	( 80.48, 67.14) --
	( 80.48, 67.26) --
	( 80.48, 67.38) --
	( 80.48, 67.50) --
	( 80.48, 67.62) --
	( 80.48, 67.75) --
	( 80.48, 67.87) --
	( 80.48, 67.99) --
	( 80.48, 68.11) --
	( 80.48, 68.23) --
	( 80.48, 68.35) --
	( 80.48, 68.47) --
	( 95.21, 68.59) --
	( 95.21, 68.72) --
	( 95.21, 68.84) --
	( 95.21, 68.96) --
	(109.93, 69.08) --
	(109.93, 69.20) --
	(109.93, 69.32) --
	(124.66, 69.44) --
	(124.66, 69.56);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] ( 36.30, 26.27) --
	( 36.30, 26.39) --
	( 36.30, 26.52) --
	( 36.30, 26.64) --
	( 36.30, 26.77) --
	( 36.30, 26.89) --
	( 36.30, 27.01) --
	( 36.30, 27.14) --
	( 36.30, 27.26) --
	( 36.30, 27.39) --
	( 36.30, 27.51) --
	( 36.30, 27.63) --
	( 36.30, 27.76) --
	( 36.30, 27.88) --
	( 36.30, 28.01) --
	( 36.30, 28.13) --
	( 36.30, 28.25) --
	( 36.30, 28.38) --
	( 36.30, 28.50) --
	( 36.30, 28.63) --
	( 36.30, 28.75) --
	( 36.30, 28.87) --
	( 36.30, 29.00) --
	( 36.30, 29.12) --
	( 36.30, 29.25) --
	( 36.30, 29.37) --
	( 36.30, 29.50) --
	( 36.30, 29.62) --
	( 36.30, 29.74) --
	( 36.30, 29.87) --
	( 36.30, 29.99) --
	( 36.30, 30.12) --
	( 36.30, 30.24) --
	( 36.30, 30.36) --
	( 36.30, 30.49) --
	( 36.30, 30.61) --
	( 36.30, 30.74) --
	( 36.30, 30.86) --
	( 36.30, 30.98) --
	( 36.30, 31.11) --
	( 36.30, 31.23) --
	( 36.30, 31.36) --
	( 36.30, 31.48) --
	( 36.30, 31.60) --
	( 36.30, 31.73) --
	( 36.30, 31.85) --
	( 36.30, 31.98) --
	( 36.30, 32.10) --
	( 36.30, 32.22) --
	( 36.30, 32.35) --
	( 36.30, 32.47) --
	( 36.30, 32.60) --
	( 36.30, 32.72) --
	( 36.30, 32.84) --
	( 36.30, 32.97) --
	( 36.30, 33.09) --
	( 36.30, 33.22) --
	( 36.30, 33.34) --
	( 36.30, 33.46) --
	( 36.30, 33.59) --
	( 36.30, 33.71) --
	( 36.30, 33.84) --
	( 36.30, 33.96) --
	( 36.30, 34.09) --
	( 36.30, 34.21) --
	( 36.30, 34.33) --
	( 36.30, 34.46) --
	( 36.30, 34.58) --
	( 36.30, 34.71) --
	( 36.30, 34.83) --
	( 36.30, 34.95) --
	( 36.30, 35.08) --
	( 36.30, 35.20) --
	( 36.30, 35.33) --
	( 36.30, 35.45) --
	( 36.30, 35.57) --
	( 36.30, 35.70) --
	( 36.30, 35.82) --
	( 36.30, 35.95) --
	( 36.30, 36.07) --
	( 36.30, 36.19) --
	( 36.30, 36.32) --
	( 36.30, 36.44) --
	( 36.30, 36.57) --
	( 36.30, 36.69) --
	( 36.30, 36.81) --
	( 36.30, 36.94) --
	( 36.30, 37.06) --
	( 36.30, 37.19) --
	( 36.30, 37.31) --
	( 36.30, 37.43) --
	( 36.30, 37.56) --
	( 36.30, 37.68) --
	( 36.30, 37.81) --
	( 36.30, 37.93) --
	( 36.30, 38.05) --
	( 36.30, 38.18) --
	( 36.30, 38.30) --
	( 36.30, 38.43) --
	( 36.30, 38.55) --
	( 36.30, 38.68) --
	( 36.30, 38.80) --
	( 36.30, 38.92) --
	( 36.30, 39.05) --
	( 36.30, 39.17) --
	( 36.30, 39.30) --
	( 36.30, 39.42) --
	( 36.30, 39.54) --
	( 36.30, 39.67) --
	( 36.30, 39.79) --
	( 36.30, 39.92) --
	( 36.30, 40.04) --
	( 36.30, 40.16) --
	( 36.30, 40.29) --
	( 36.30, 40.41) --
	( 36.30, 40.54) --
	( 36.30, 40.66) --
	( 36.30, 40.78) --
	( 36.30, 40.91) --
	( 36.30, 41.03) --
	( 36.30, 41.16) --
	( 36.30, 41.28) --
	( 36.30, 41.40) --
	( 36.30, 41.53) --
	( 36.30, 41.65) --
	( 36.30, 41.78) --
	( 36.30, 41.90) --
	( 36.30, 42.02) --
	( 36.30, 42.15) --
	( 36.30, 42.27) --
	( 36.30, 42.40) --
	( 36.30, 42.52) --
	( 36.30, 42.64) --
	( 36.30, 42.77) --
	( 36.30, 42.89) --
	( 36.30, 43.02) --
	( 36.30, 43.14) --
	( 36.30, 43.27) --
	( 36.30, 43.39) --
	( 36.30, 43.51) --
	( 36.30, 43.64) --
	( 36.30, 43.76) --
	( 36.30, 43.89) --
	( 36.30, 44.01) --
	( 36.30, 44.13) --
	( 36.30, 44.26) --
	( 36.30, 44.38) --
	( 36.30, 44.51) --
	( 36.30, 44.63) --
	( 36.30, 44.75) --
	( 36.30, 44.88) --
	( 36.30, 45.00) --
	( 36.30, 45.13) --
	( 36.30, 45.25) --
	( 36.30, 45.37) --
	( 36.30, 45.50) --
	( 36.30, 45.62) --
	( 36.30, 45.75) --
	( 36.30, 45.87) --
	( 36.30, 45.99) --
	( 36.30, 46.12) --
	( 36.30, 46.24) --
	( 36.30, 46.37) --
	( 36.30, 46.49) --
	( 36.30, 46.61) --
	( 36.30, 46.74) --
	( 36.30, 46.86) --
	( 36.30, 46.99) --
	( 36.30, 47.11) --
	( 36.30, 47.23) --
	( 36.30, 47.36) --
	( 36.30, 47.48) --
	( 36.30, 47.61) --
	( 36.30, 47.73) --
	( 36.30, 47.86) --
	( 36.30, 47.98) --
	( 36.30, 48.10) --
	( 36.30, 48.23) --
	( 36.30, 48.35) --
	( 36.30, 48.48) --
	( 36.30, 48.60) --
	( 36.30, 48.72) --
	( 36.30, 48.85) --
	( 36.30, 48.97) --
	( 36.30, 49.10) --
	( 36.30, 49.22) --
	( 36.30, 49.34) --
	( 36.30, 49.47) --
	( 36.30, 49.59) --
	( 36.30, 49.72) --
	( 36.30, 49.84) --
	( 36.30, 49.96) --
	( 36.30, 50.09) --
	( 36.30, 50.21) --
	( 36.30, 50.34) --
	( 36.30, 50.46) --
	( 36.30, 50.58) --
	( 36.30, 50.71) --
	( 36.30, 50.83) --
	( 36.30, 50.96) --
	( 36.30, 51.08) --
	( 36.30, 51.20) --
	( 36.30, 51.33) --
	( 36.30, 51.45) --
	( 36.30, 51.58) --
	( 36.30, 51.70) --
	( 36.30, 51.82) --
	( 36.30, 51.95) --
	( 36.30, 52.07) --
	( 36.30, 52.20) --
	( 36.30, 52.32) --
	( 36.30, 52.45) --
	( 36.30, 52.57) --
	( 36.30, 52.69) --
	( 36.30, 52.82) --
	( 36.30, 52.94) --
	( 36.30, 53.07) --
	( 36.30, 53.19) --
	( 36.30, 53.31) --
	( 36.30, 53.44) --
	( 36.30, 53.56) --
	( 36.30, 53.69) --
	( 36.30, 53.81) --
	( 36.30, 53.93) --
	( 36.30, 54.06) --
	( 36.30, 54.18) --
	( 36.30, 54.31) --
	( 36.30, 54.43) --
	( 36.30, 54.55) --
	( 36.30, 54.68) --
	( 36.30, 54.80) --
	( 36.30, 54.93) --
	( 36.30, 55.05) --
	( 36.30, 55.17) --
	( 36.30, 55.30) --
	( 36.30, 55.42) --
	( 36.30, 55.55) --
	( 36.30, 55.67) --
	( 51.03, 55.79) --
	( 51.03, 55.92) --
	( 51.03, 56.04) --
	( 51.03, 56.17) --
	( 51.03, 56.29) --
	( 51.03, 56.41) --
	( 51.03, 56.54) --
	( 51.03, 56.66) --
	( 51.03, 56.79) --
	( 51.03, 56.91) --
	( 51.03, 57.04) --
	( 51.03, 57.16) --
	( 51.03, 57.28) --
	( 51.03, 57.41) --
	( 51.03, 57.53) --
	( 51.03, 57.66) --
	( 51.03, 57.78) --
	( 51.03, 57.90) --
	( 51.03, 58.03) --
	( 51.03, 58.15) --
	( 51.03, 58.28) --
	( 51.03, 58.40) --
	( 51.03, 58.52) --
	( 51.03, 58.65) --
	( 51.03, 58.77) --
	( 51.03, 58.90) --
	( 51.03, 59.02) --
	( 51.03, 59.14) --
	( 51.03, 59.27) --
	( 51.03, 59.39) --
	( 51.03, 59.52) --
	( 51.03, 59.64) --
	( 51.03, 59.76) --
	( 51.03, 59.89) --
	( 51.03, 60.01) --
	( 51.03, 60.14) --
	( 51.03, 60.26) --
	( 51.03, 60.38) --
	( 51.03, 60.51) --
	( 51.03, 60.63) --
	( 51.03, 60.76) --
	( 51.03, 60.88) --
	( 51.03, 61.00) --
	( 51.03, 61.13) --
	( 51.03, 61.25) --
	( 51.03, 61.38) --
	( 51.03, 61.50) --
	( 51.03, 61.63) --
	( 51.03, 61.75) --
	( 51.03, 61.87) --
	( 51.03, 62.00) --
	( 51.03, 62.12) --
	( 51.03, 62.25) --
	( 51.03, 62.37) --
	( 51.03, 62.49) --
	( 51.03, 62.62) --
	( 51.03, 62.74) --
	( 51.03, 62.87) --
	( 51.03, 62.99) --
	( 51.03, 63.11) --
	( 51.03, 63.24) --
	( 51.03, 63.36) --
	( 51.03, 63.49) --
	( 51.03, 63.61) --
	( 51.03, 63.73) --
	( 51.03, 63.86) --
	( 51.03, 63.98) --
	( 51.03, 64.11) --
	( 51.03, 64.23) --
	( 51.03, 64.35) --
	( 51.03, 64.48) --
	( 51.03, 64.60) --
	( 65.75, 64.73) --
	( 65.75, 64.85) --
	( 65.75, 64.97) --
	( 65.75, 65.10) --
	( 65.75, 65.22) --
	( 65.75, 65.35) --
	( 65.75, 65.47) --
	( 65.75, 65.59) --
	( 65.75, 65.72) --
	( 65.75, 65.84) --
	( 65.75, 65.97) --
	( 65.75, 66.09) --
	( 65.75, 66.22) --
	( 65.75, 66.34) --
	( 65.75, 66.46) --
	( 65.75, 66.59) --
	( 65.75, 66.71) --
	( 65.75, 66.84) --
	( 65.75, 66.96) --
	( 65.75, 67.08) --
	( 80.48, 67.21) --
	( 80.48, 67.33) --
	( 80.48, 67.46) --
	( 80.48, 67.58) --
	( 80.48, 67.70) --
	( 80.48, 67.83) --
	( 80.48, 67.95) --
	( 80.48, 68.08) --
	( 80.48, 68.20) --
	( 80.48, 68.32) --
	( 80.48, 68.45) --
	( 80.48, 68.57) --
	( 80.48, 68.70) --
	( 80.48, 68.82) --
	( 80.48, 68.94) --
	( 95.21, 69.07) --
	( 95.21, 69.19) --
	( 95.21, 69.32) --
	(109.93, 69.44) --
	(109.93, 69.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 23.39) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 34.25) {25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 45.10) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 55.95) {75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 26.19, 66.81) {100};
\end{scope}
\begin{scope}

\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 26.15) --
	( 31.14, 26.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 37.00) --
	( 31.14, 37.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 47.86) --
	( 31.14, 47.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 58.71) --
	( 31.14, 58.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.39, 69.56) --
	( 31.14, 69.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.30, 21.35) --
	( 36.30, 24.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.75, 21.35) --
	( 65.75, 24.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.21, 21.35) --
	( 95.21, 24.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.66, 21.35) --
	(124.66, 24.10);
\end{scope}
\begin{scope}

\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.30, 13.64) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 65.75, 13.64) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.21, 13.64) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.66, 13.64) {6};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 87.84,  1.94) {Approximation Error};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (  6.20, 47.92) {Instances (\%)};
\end{scope}
\begin{scope}

\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.63, 83.11) rectangle (148.06, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 29.63, 87.58) {Density};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.84, 83.11) rectangle ( 74.29, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.28, 90.34) -- ( 72.84, 90.34);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 90.34, 83.11) rectangle (104.80, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 2pt off 2pt ,line join=round] ( 91.79, 90.34) -- (103.35, 90.34);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.35, 83.11) rectangle (131.81, 97.56);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 1.1pt,dash pattern=on 4pt off 2pt ,line join=round] (118.80, 90.34) -- (130.36, 90.34);
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 76.10, 87.93) {0.15};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (106.61, 87.93) {0.5};
\end{scope}
\begin{scope}

\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (133.61, 87.93) {0.85};
\end{scope}
\end{tikzpicture}

